PartSTAD: 2D-to-3D Part Segmentation Task Adaptation

We introduce PartSTAD, a method designed for the task adaptation of 2D-to-3D segmentation lifting. Recent studies have highlighted the advantages of utilizing 2D segmentation models to achieve high-quality 3D segmentation through few-shot adaptation. However, previous approaches have focused on adapting 2D segmentation models for domain shift to rendered images and synthetic text descriptions, rather than optimizing the model specifically for 3D segmentation. Our proposed task adaptation method finetunes a 2D bounding box prediction model with an objective function for 3D segmentation. We introduce weights for 2D bounding boxes for adaptive merging and learn the weights using a small additional neural network. Additionally, we incorporate SAM, a foreground segmentation model on a bounding box, to improve the boundaries of 2D segments and consequently those of 3D segmentation. Our experiments on the PartNet-Mobility dataset show significant improvements with our task adaptation approach, achieving a 7.0%p increase in mIoU and a 5.2%p improvement in mAP@50 for semantic and instance segmentation compared to the SotA few-shot 3D segmentation model.

==> (inline-0) <==
\begin{tabularx}{0.57\linewidth}[t]
    {>{\centering\arraybackslash}m{0.08\textwidth}>{\centering\arraybackslash}m{0.08\textwidth}|>{\centering\arraybackslash}m{0.0575\textwidth}>{\centering\arraybackslash}m{0.0575\textwidth}>{\centering\arraybackslash}m{0.08\textwidth}|>{\centering\arraybackslash}m{0.065\textwidth}>{\centering\arraybackslash}m{0.06\textwidth}|>{\centering\arraybackslash}m{0.055\textwidth}|}\toprule
 & &\multicolumn{3}{c|}{\tiny{Baselines}} & \multicolumn{2}{c|}{\tiny{Ablations}}& \\
\midrule
\tiny{Category} & \tiny{Part}&\tiny{SATR}&\tiny{\makecell[c]{SATR\\+SP}}&\tiny{PartSLIP}&\tiny{\makecell[c]{\textit{w/o}\\\textit{Weight}\\\textit{ Pred.}}}&\tiny{\makecell[c]{\textit{w/o}\\\textit{SAM}\\\textit{Integ.}}}& \tiny{\textbf{Ours}}\\
\midrule\midrule
\multirow{1}{*}{Bottle}&lid & 50.0& 55.5& 80.7& \textbf{85.9}& 81.0& 83.6\\
\midrule
\multirow{1}{*}{Box}&lid & 50.6& 54.9& 77.9& \textbf{84.3}& 82.8& 81.1\\
\midrule
\multirow{1}{*}{Bucket}&handle & 6.6& 7.5& 21.1& \textbf{85.4}& 52.4& 83.6\\
\midrule
\multirow{2}{*}{Camera}&button & 10.2& 20.8& 46.1& 48.0& \textbf{53.3}& 51.6\\
 &lens & 24.1& 27.5& \textbf{79.1}& 77.8& 76.6& 77.1\\
\midrule
\multirow{1}{*}{Cart}&wheel & 30.8& 37.2& 78.8& \textbf{85.4}& 81.2& 85.0\\
\midrule
\multirow{5}{*}{Chair}&arm & 22.1& 24.4& 65.4& 68.8& 63.5& \textbf{69.7}\\
 &back & 52.3& 59.4& \textbf{88.8}& 88.0& 88.2& 87.5\\
 &leg & 39.8& 45.2& 90.8& 93.1& 92.1& \textbf{93.9}\\
 &seat & 39.1& 46.6& 78.8& \textbf{83.1}& 78.4& 82.7\\
 &wheel & 12.1& 12.8& 90.5& 91.9& \textbf{93.4}& 92.8\\
\midrule
\multirow{1}{*}{Clock}&hand & 3.9& 16.1& 40.5& \textbf{54.3}& 46.2& 47.4\\
\midrule
\multirow{4}{*}{\makecell[c]{Coffee\\Machine}}&button & 2.9& 3.6& 5.9& 5.9& 5.8& \textbf{6.3}\\
 &container & 41.5& 44.9& \textbf{54.3}& 52.0& 50.6& 44.8\\
 &knob & 5.6& 9.9& 28.8& 29.0& 30.6& \textbf{31.4}\\
 &lid & 30.2& 34.7& 59.9& 59.4& \textbf{61.6}& 60.7\\
\midrule
\multirow{2}{*}{\makecell[c]{Dish-\\washer}}&door & 21.3& 20.7& 68.6& \textbf{70.3}& 67.2& 68.1\\
 &handle & 4.6& 16.9& 49.5& 52.4& 51.3& \textbf{53.0}\\
\midrule
\multirow{2}{*}{Dispenser}&head & 34.5& 36.3& 55.2& 56.6& 59.1& \textbf{63.2}\\
 &lid & 42.0& 46.4& \textbf{86.4}& 84.4& 84.9& 84.2\\
\midrule
\multirow{3}{*}{Display}&base & 26.8& 33.9& 96.7& \textbf{97.0}& 95.4& 96.8\\
 &screen & 35.4& 40.0& 70.3& 73.1& \textbf{76.3}& 70.7\\
 &support & 19.4& 28.0& 78.6& \textbf{80.8}& 72.1& 79.4\\
\midrule
\multirow{3}{*}{Door}&frame & 14.3& 15.1& 19.5& 20.0& 58.4& \textbf{61.0}\\
 &door & 55.2& 61.4& 68.7& 72.4& 68.9& \textbf{74.4}\\
 &handle & 5.9& 15.3& 47.3& 48.2& 47.4& \textbf{48.9}\\
\midrule
\multirow{2}{*}{Eyeglasses}&body & 69.9& 78.5& 88.2& 86.8& \textbf{95.9}& 95.8\\
 &leg & 57.1& 69.8& 90.2& \textbf{90.6}& 88.3& 89.1\\
\midrule
\multirow{2}{*}{Faucet}&spout & 43.4& 46.2& 75.3& 75.2& 74.0& \textbf{75.3}\\
 &switch & 30.9& 33.4& \textbf{57.1}& 55.7& 54.1& 55.3\\
\midrule
\multirow{1}{*}{\makecell[c]{Folding\\Chair}}&seat & 58.1& 63.7& 83.6& 90.4& 90.4& \textbf{91.6}\\[1.0em]
\midrule
\multirow{1}{*}{Globe}&sphere & 83.1& 83.5& 93.0& \textbf{98.1}& 95.7& 93.5\\
\midrule
\multirow{3}{*}{Kettle}&lid & 48.3& 55.1& 71.8& 83.9& \textbf{89.4}& 84.1\\
 &handle & 17.2& 17.5& 70.2& 89.3& 81.3& \textbf{89.4}\\
 &spout & 11.3& 10.3& 78.7& \textbf{82.6}& 73.1& 79.2\\
\midrule
\multirow{2}{*}{Keyboard}&cord & 6.3& 9.0& 89.1& \textbf{99.0}& 87.0& 91.0\\
 &key & 39.4& 42.4& 55.9& 50.6& 72.2& \textbf{73.8}\\
\midrule
\multirow{2}{*}{\makecell[c]{Kitchen\\Pot}}&lid & 50.1& 54.7& 76.7& \textbf{87.0}& 74.4& 72.5\\
 &handle & 13.6& 14.5& 56.9& 70.1& 64.7& \textbf{74.5}\\
\midrule
\multirow{1}{*}{Knife}&blade & 36.3& 39.9& 62.6& 64.0& \textbf{64.4}& 63.8\\
\midrule
\multirow{4}{*}{Lamp}&base & 64.9& 72.9& 88.1& 89.3& 82.8& \textbf{89.3}\\
 &body & 41.5& 45.1& 77.7& 79.6& 75.2& \textbf{82.1}\\
 &bulb & 0.0& 0.0& 13.1& \textbf{13.3}& 13.0& 12.7\\
 &shade & 51.9& 55.2& 86.6& 89.4& 83.8& \textbf{89.4}\\
\midrule
\multirow{5}{*}{Laptop}&keyboard & 19.3& 24.2& 68.3& \textbf{68.9}& 68.3& 67.9\\
 &screen & 18.2& 20.7& 55.6& 58.3& 68.5& \textbf{74.4}\\
 &shaft & 0.2& 0.1& 2.7& 3.1& \textbf{3.9}& 3.4\\
 &touchpad & \textbf{17.0}& 14.1& 16.2& 15.3& 14.9& 15.5\\
 &camera & 1.3& 3.1& \textbf{13.1}& 11.6& 12.2& 11.6\\
\midrule
\multirow{3}{*}{Lighter}&lid & 32.4& 32.5& 69.8& \textbf{72.3}& 67.8& 70.9\\
 &wheel & 2.0& 3.8& 51.5& 63.0& 53.0& \textbf{64.1}\\
 &button & 1.6& 2.2& 58.3& \textbf{64.3}& 63.8& 62.6\\
\bottomrule
    \end{tabularx}} 
    {\begin{tabularx}{0.57\linewidth}[t]
    {>{\centering\arraybackslash}m{0.08\textwidth}>{\centering\arraybackslash}m{0.08\textwidth}|>{\centering\arraybackslash}m{0.0575\textwidth}>{\centering\arraybackslash}m{0.0575\textwidth}>{\centering\arraybackslash}m{0.08\textwidth}|>{\centering\arraybackslash}m{0.065\textwidth}>{\centering\arraybackslash}m{0.06\textwidth}|>{\centering\arraybackslash}m{0.055\textwidth}|}\toprule
 & &\multicolumn{3}{c|}{\tiny{Baselines}} & \multicolumn{2}{c|}{\tiny{Ablations}}& \\
\midrule
\tiny{Category} & \tiny{Part}&\tiny{SATR}&\tiny{\makecell[c]{SATR\\+SP}}&\tiny{PartSLIP}&\tiny{\makecell[c]{\textit{w/o}\\\textit{Weight}\\\textit{ Pred.}}}&\tiny{\makecell[c]{\textit{w/o}\\\textit{SAM}\\\textit{Integ.}}}& \tiny{\textbf{Ours}}\\
\midrule\midrule
\multirow{4}{*}{Microwave}&display & 1.5& 0.0& 28.4& 28.3& 27.9& \textbf{51.0}\\
 &door & 17.7& 16.6& 41.8& 52.2& \textbf{62.2}& 58.8\\
 &handle & 4.5& 25.4& 77.2& 86.9& \textbf{90.0}& 84.9\\
 &button & 0.7& 0.5& 23.6& 25.7& 25.0& \textbf{41.5}\\
 \midrule
\multirow{3}{*}{Mouse}&button & 7.7& 6.7& 16.7& \textbf{21.0}& 8.5& 8.8\\
 &cord & 29.1& 31.0& 63.5& 65.9& \textbf{66.2}& 65.9\\
 &wheel & 29.4& 64.1& 50.9& 52.4& 45.8& \textbf{71.9}\\
 \midrule
\multirow{2}{*}{Oven}&door & 22.7& 22.0& 73.6& 72.2& \textbf{78.9}& 73.4\\
 &knob & 2.6& 6.1& 67.2& 67.5& 69.3& \textbf{70.3}\\
\midrule
\multirow{2}{*}{Pen}&cap & 61.4& 60.9& \textbf{68.6}& 59.3& 60.4& 50.7\\
 &button & 40.8& 53.7& 69.1& 69.2& 69.9& \textbf{70.5}\\
\midrule
\multirow{2}{*}{Phone}&lid & 60.5& 63.4& 80.0& 86.8& 80.7& \textbf{89.8}\\
 &button & 15.8& 20.4& 29.6& 28.6& 34.9& \textbf{36.5}\\
\midrule
\multirow{1}{*}{Pliers}&leg & 70.2& 75.1& 46.7& 35.5& \textbf{99.3}& 99.3\\
\midrule
\multirow{1}{*}{Printer}&button & 1.2& 4.0& 5.9& 6.3& 6.8& \textbf{7.9}\\
\midrule
\multirow{2}{*}{\makecell[c]{Refrige-\\rator}}&door & 23.2& 23.1& \textbf{57.0}& 56.4& 52.2& 52.6\\
 &handle & 8.6& 24.4& 49.7& 53.4& 40.8& \textbf{54.5}\\
\midrule
\multirow{1}{*}{Remote}&button & 17.2& 28.0& 36.5& 36.6& 46.8& \textbf{53.4}\\
\midrule
\multirow{3}{*}{Safe}&door & 21.2& 24.5& 68.0& \textbf{74.0}& 62.9& 66.5\\
 &switch & 3.4& 17.0& 33.8& 35.7& 33.4& \textbf{39.2}\\
 &button & 6.0& \textbf{8.2}& 4.9& 5.5& 1.2& 4.7\\
\midrule
\multirow{3}{*}{Scissors}&blade & 39.7& 47.6& 73.3& 72.7& 75.5& \textbf{76.1}\\
 &handle & 59.5& 66.5& 86.7& 87.1& 87.8& \textbf{88.4}\\
 &screw & 11.2& 15.1& 23.7& 22.7& 39.2& \textbf{40.9}\\
\midrule
\multirow{2}{*}{Stapler}&body & 74.1& \textbf{87.3}& 85.7& 86.6& 84.6& 86.0\\
 &lid & 65.2& 78.5& 68.8& 76.7& 75.2& \textbf{85.6}\\
\midrule
\multirow{3}{*}{\makecell[c]{Storage\\Furniture}}&door & 31.6& 36.6& 50.4& 55.1& 61.0& \textbf{63.9}\\
 &drawer & 25.6& 35.5& 35.7& \textbf{37.0}& 30.5& 36.7\\
 &handle & 4.7& 14.5& 71.0& 77.7& 70.5& \textbf{77.9}\\
\midrule
\multirow{2}{*}{Suitcase}&handle & 30.3& 43.3& 77.0& \textbf{87.4}& 81.5& 82.3\\
 &wheel & 20.6& 24.2& 51.1& 52.7& 52.3& \textbf{54.2}\\
\midrule
\multirow{1}{*}{Switch}&switch & 21.4& 37.0& 52.1& 51.9& 53.0& \textbf{57.9}\\
\midrule
\multirow{6}{*}{Table}&door & \textbf{0.0}& 0.0& 0.0& 0.0& 0.0& 0.0\\
 &drawer & 20.0& 25.3& 36.7& 37.2& 38.8& \textbf{41.8}\\
 &leg & 42.9& 48.6& 70.9& 72.2& 70.3& \textbf{72.6}\\
 &tabletop & 46.8& 54.4& 71.8& 79.3& 78.6& \textbf{82.0}\\
 &wheel & 26.5& 30.9& \textbf{68.0}& 61.3& 63.9& 63.7\\
 &handle & 3.8& 8.7& 19.9& 20.1& 22.6& \textbf{26.4}\\
\midrule
\multirow{2}{*}{Toaster}&button & 6.4& 21.3& 51.3& 52.0& 52.0& \textbf{52.4}\\
 &slider & 7.3& 17.8& 48.6& 50.8& \textbf{66.2}& 64.8\\
\midrule
\multirow{3}{*}{Toilet}&lid & 36.6& 40.9& 69.6& 75.9& 69.5& \textbf{77.9}\\
 &seat & 8.8& 11.1& 22.6& \textbf{31.6}& 16.4& 28.6\\
 &button & 7.5& 14.5& 59.1& 62.3& 62.3& \textbf{65.9}\\
\midrule
\multirow{3}{*}{TrashCan}&footpedal & 0.0& 0.0& 0.0& 0.0& 0.1& \textbf{0.3}\\
 &lid & 34.1& 47.7& 62.0& \textbf{66.2}& 54.6& 54.6\\
 &door & 0.8& 0.1& 8.0& 6.8& 0.4& \textbf{8.7}\\
\midrule
\multirow{2}{*}{USB}&cap & 26.1& 27.8& 55.1& \textbf{55.6}& 52.0& 49.9\\
 &rotation & 34.4& 39.0& 49.1& 58.6& 55.2& \textbf{69.8}\\
\midrule
\multirow{2}{*}{\makecell[c]{Washing\\Machine}}&door & 13.4& 18.1& 57.3& 56.7& \textbf{63.6}& 56.4\\
 &button & 1.3& 2.6& 32.1& 32.7& 39.0& \textbf{39.9}\\
\midrule
\multirow{1}{*}{Window}&window & 67.7& 69.2& 78.3& 72.6& \textbf{78.6}& 76.1\\
\midrule\midrule
\multicolumn{2}{c|}{\textbf{Mean}} & 29.3& 34.8& 58.0& 61.9& 62.1& \textbf{65.0}\\
\bottomrule
    \end{tabularx}
\begin{tabularx}{0.5\linewidth}[t]
    {>{\centering\arraybackslash}m{0.09\textwidth}>{\centering\arraybackslash}m{0.089\textwidth}|>{\centering\arraybackslash}m{0.084\textwidth}|>{\centering\arraybackslash}m{0.07\textwidth}>{\centering\arraybackslash}m{0.07\textwidth}|>{\centering\arraybackslash}m{0.07\textwidth}|}\toprule

 & & \tiny{Baselines} & \multicolumn{2}{c|}{\tiny{Ablations}}& \\
\midrule
Category&Part&PartSLIP&\makecell[c]{\textit{w/o}\\\textit{Weight}\\\textit{Pred.}}&\tiny{\makecell[c]{\textit{w/o}\\\textit{SAM}\\\textit{Integ.}}}&\textbf{Ours}\\[0.2em]
\midrule\midrule
\multirow{1}{*}{Bottle} &\tiny{lid} & 73.4& 74.9& \textbf{79.5}& 77.4\\
\midrule
\multirow{1}{*}{Box} &\tiny{lid} & 56.3& \textbf{72.2}& 60.7& 62.9\\
\midrule
\multirow{1}{*}{Bucket} &\tiny{handle} & 10.2& \textbf{78.2}& 39.3& 78.2\\
\midrule
\multirow{2}{*}{Camera} &\tiny{button} & 37.6& 36.7& \textbf{39.7}& 38.7\\
 &\tiny{lens} & \textbf{35.8}& 32.7& 29.6& 29.8\\
\midrule
\multirow{1}{*}{Cart} &\tiny{wheel} & 69.5& \textbf{74.0}& 68.3& 71.6\\
\midrule
\multirow{5}{*}{Chair} &\tiny{arm} & \textbf{59.1}& 50.2& 58.9& 50.2\\
 &\tiny{back} & 94.2& 92.3& \textbf{94.8}& 93.2\\
 &\tiny{leg} & 72.8& 79.8& 72.0& \textbf{81.8}\\
 &\tiny{seat} & 90.1& \textbf{95.0}& 89.1& 91.1\\
 &\tiny{wheel} & 94.8& 95.3& \textbf{96.1}& 96.1\\
\midrule
\multirow{1}{*}{Clock} &\tiny{hand} & 18.7& \textbf{32.3}& 18.6& 18.5\\
\midrule
\multirow{4}{*}{\makecell[c]{Coffee\\Machine}} &\tiny{button} & 1.3& 1.3& 1.3& \textbf{1.4}\\
 &\tiny{container} & 23.6& 23.2& \textbf{24.2}& 20.6\\
 &\tiny{knob} & \textbf{13.4}& 12.5& 12.5& 11.0\\
 &\tiny{lid} & 24.8& \textbf{24.9}& 24.0& 22.3\\
\midrule
\multirow{2}{*}{Dishwasher} &\tiny{door} & 49.0& 49.0& 48.8& \textbf{53.5}\\
 &\tiny{handle} & 31.7& 34.4& 40.6& \textbf{47.1}\\
\midrule
\multirow{2}{*}{Dispenser} &\tiny{head} & 36.1& 39.6& \textbf{49.8}& 44.3\\
 &\tiny{lid} & 76.6& 81.8& 85.0& \textbf{86.6}\\
\midrule
\multirow{3}{*}{Display} &\tiny{base} & 96.1& 94.0& \textbf{98.6}& 94.1\\
 &\tiny{screen} & 49.9& 59.0& 68.0& \textbf{70.7}\\
 &\tiny{support} & \textbf{60.9}& 52.0& 45.6& 51.9\\
\midrule
\multirow{3}{*}{Door} &\tiny{frame} & 5.1& 5.5& 8.5& \textbf{11.2}\\
 &\tiny{door} & 13.9& 15.1& 16.5& \textbf{20.2}\\
 &\tiny{handle} & 23.9& 23.8& 27.7& \textbf{28.1}\\
\midrule
\multirow{2}{*}{Eyeglasses} &\tiny{body} & 57.2& 51.8& 55.7& \textbf{60.6}\\
 &\tiny{leg} & 82.5& \textbf{85.2}& 84.9& 83.5\\
\midrule
\multirow{2}{*}{Faucet} &\tiny{spout} & \textbf{54.4}& 50.8& 46.4& 43.6\\
 &\tiny{switch} & \textbf{31.5}& 28.9& 30.5& 27.0\\
\midrule
\multirow{1}{*}{\makecell[c]{Folding\\Chair}} &\tiny{seat} & 86.4& 89.6& \textbf{100.0}& 91.3\\[1.0em]
\midrule
\multirow{1}{*}{Globe} &\tiny{sphere} & 92.1& \textbf{100.0}& 98.8& 84.3\\
\midrule
\multirow{3}{*}{Kettle} &\tiny{lid} & 67.7& \textbf{88.9}& 88.9& 82.0\\
 &\tiny{handle} & 66.0& \textbf{74.9}& 74.9& 74.9\\
 &\tiny{spout} & \textbf{68.6}& 68.6& 57.3& 66.3\\
\midrule
\multirow{2}{*}{Keyboard} &\tiny{cord} & 78.6& 80.2& \textbf{95.2}& 91.6\\
 &\tiny{key} & 34.4& 31.2& 47.4& \textbf{49.0}\\
\midrule
\multirow{2}{*}{KitchenPot} &\tiny{lid} & \textbf{95.1}& 95.1& 69.8& 76.4\\
 &\tiny{handle} & 39.9& 53.8& 49.6& \textbf{57.4}\\
\midrule
\multirow{1}{*}{Knife} &\tiny{blade} & \textbf{44.5}& 41.3& 39.2& 32.3\\
\midrule
\multirow{4}{*}{Lamp} &\tiny{base} & \textbf{84.4}& 81.5& 71.6& 76.5\\
 &\tiny{body} & 85.2& 85.2& 70.4& \textbf{85.5}\\
 &\tiny{bulb} & \textbf{15.8}& 15.8& 7.6& 7.6\\
 &\tiny{shade} & 89.7& \textbf{90.2}& 86.6& 90.2\\
\midrule
\multirow{5}{*}{Laptop} &\tiny{keyboard} & 54.5& 67.6& 62.4& \textbf{70.1}\\
 &\tiny{screen} & 24.0& 42.2& 42.2& \textbf{60.0}\\
 &\tiny{shaft} & 2.0& 2.0& 3.2& \textbf{3.5}\\
 &\tiny{touchpad} & 7.4& 9.0& 9.4& \textbf{10.0}\\
 &\tiny{camera} & \textbf{1.0}& 1.0& 1.0& 1.0\\
\midrule
\multirow{3}{*}{Lighter} &\tiny{lid} & \textbf{38.9}& 38.9& 17.2& 29.8\\
 &\tiny{wheel} & 34.9& \textbf{70.1}& 33.3& 56.1\\
 &\tiny{button} & 28.6& \textbf{35.8}& 31.3& 30.1\\
\bottomrule
    \end{tabularx}} 
    {\begin{tabularx}{0.5\linewidth}[t]
    {>{\centering\arraybackslash}m{0.09\textwidth}>{\centering\arraybackslash}m{0.089\textwidth}|>{\centering\arraybackslash}m{0.084\textwidth}|>{\centering\arraybackslash}m{0.07\textwidth}>{\centering\arraybackslash}m{0.07\textwidth}|>{\centering\arraybackslash}m{0.07\textwidth}|}\toprule

 & & \tiny{Baselines} & \multicolumn{2}{c|}{\tiny{Ablations}}& \\
\midrule
Category&Part&PartSLIP&\makecell[c]{\textit{w/o}\\\textit{Weight}\\\textit{Pred.}}&\tiny{\makecell[c]{\textit{w/o}\\\textit{SAM}\\\textit{Integ.}}}&\textbf{Ours}\\[0.2em]
\midrule\midrule
\multirow{4}{*}{Microwave} &\tiny{display} & 33.7& 33.7& 33.7& \textbf{38.1}\\
 &\tiny{door} & 39.0& 23.2& \textbf{42.7}& 27.2\\
 &\tiny{handle} & 50.5& 50.5& \textbf{60.4}& 50.5\\
 &\tiny{button} & 12.0& 12.0& 12.9& \textbf{13.6}\\
\midrule
\multirow{3}{*}{Mouse} &\tiny{button} & \textbf{5.0}& 3.0& 5.0& 5.0\\
 &\tiny{cord} & \textbf{66.3}& 66.3& 66.3& 66.3\\
 &\tiny{wheel} & \textbf{50.5}& 50.5& 50.5& 50.5\\
\midrule
\multirow{2}{*}{Oven} &\tiny{door} & 27.9& 38.1& 32.0& \textbf{42.5}\\
 &\tiny{knob} & 66.0& 69.4& \textbf{72.2}& 71.7\\
\midrule
\multirow{2}{*}{Pen} &\tiny{cap} & 51.0& 30.3& \textbf{54.6}& 25.9\\
 &\tiny{button} & 48.0& 48.5& \textbf{52.4}& 52.1\\
\midrule
\multirow{2}{*}{Phone} &\tiny{lid} & \textbf{28.8}& 28.1& 16.5& 23.0\\
 &\tiny{button} & 34.2& 34.8& 35.0& \textbf{35.7}\\
\midrule
\multirow{1}{*}{Pliers} &\tiny{leg} & 3.2& 4.1& \textbf{31.1}& 31.1\\
\midrule
\multirow{1}{*}{Printer} &\tiny{button} & 1.1& 1.1& \textbf{1.7}& 1.6\\
\midrule
\multirow{2}{*}{\makecell[c]{Refrige-\\rator}} &\tiny{door} & \textbf{27.2}& 25.6& 20.4& 19.6\\
 &\tiny{handle} & 36.5& \textbf{39.3}& 21.3& 30.0\\
\midrule
\multirow{1}{*}{Remote} &\tiny{button} & 19.9& 20.3& 29.6& \textbf{33.7}\\
\midrule
\multirow{3}{*}{Safe} &\tiny{door} & 70.7& \textbf{76.2}& 65.4& 71.1\\
 &\tiny{switch} & 19.3& 19.3& 20.2& \textbf{21.8}\\
 &\tiny{button} & \textbf{1.0}& 1.0& 0.0& 1.0\\
\midrule
\multirow{3}{*}{Scissors} &\tiny{blade} & 13.2& 14.8& 13.0& \textbf{15.5}\\
 &\tiny{handle} & 52.9& \textbf{55.7}& 47.1& 54.0\\
 &\tiny{screw} & 4.8& 6.0& 9.2& \textbf{9.9}\\
\midrule
\multirow{2}{*}{Stapler} &\tiny{body} & 86.1& 86.6& \textbf{87.0}& 87.0\\
 &\tiny{lid} & 73.4& 83.2& 80.0& \textbf{94.1}\\
\midrule
\multirow{3}{*}{\makecell[c]{Storage\\Furniture}} &\tiny{door} & 16.2& 20.6& 21.8& \textbf{25.6}\\
 &\tiny{drawer} & 8.9& 9.2& 7.7& \textbf{9.9}\\
 &\tiny{handle} & 62.1& \textbf{71.5}& 58.7& 71.1\\
\midrule
\multirow{2}{*}{Suitcase} &\tiny{handle} & 74.3& 72.0& \textbf{74.9}& 73.1\\
 &\tiny{wheel} & 39.4& 33.7& 30.1& \textbf{43.0}\\
\midrule
\multirow{1}{*}{Switch} &\tiny{switch} & 21.2& \textbf{22.2}& 19.7& 22.1\\
\midrule
\multirow{6}{*}{Table} &\tiny{door} & \textbf{0.0}& 0.0& 0.0& 0.0\\
 &\tiny{drawer} & 8.9& 10.9& \textbf{11.6}& 10.1\\
 &\tiny{leg} & 40.2& \textbf{42.4}& 40.4& 40.4\\
 &\tiny{tabletop} & 61.4& 63.1& 67.7& \textbf{68.3}\\
 &\tiny{wheel} & \textbf{73.0}& 54.3& 61.9& 66.6\\
 &\tiny{handle} & 12.1& \textbf{14.3}& 12.5& 13.9\\
\midrule
\multirow{2}{*}{Toaster} &\tiny{button} & 36.8& 30.1& \textbf{37.1}& 31.6\\
 &\tiny{slider} & 29.6& 32.1& \textbf{49.0}& 45.6\\
\midrule
\multirow{3}{*}{Toilet} &\tiny{lid} & 49.7& 54.9& 47.5& \textbf{57.2}\\
 &\tiny{seat} & 2.1& \textbf{6.1}& 1.4& 5.0\\
 &\tiny{button} & 56.9& \textbf{61.3}& 59.2& 59.5\\
\midrule
\multirow{3}{*}{TrashCan} &\tiny{footpedal} & \textbf{0.0}& 0.0& 0.0& 0.0\\
 &\tiny{lid} & 32.8& 34.6& \textbf{37.0}& 32.0\\
 &\tiny{door} & 2.0& 2.0& 1.0& \textbf{2.9}\\
\midrule
\multirow{2}{*}{USB} &\tiny{cap} & 17.1& 15.3& \textbf{25.3}& 19.6\\
 &\tiny{rotation} & 24.7& 19.5& 24.2& \textbf{33.4}\\
\midrule
\multirow{2}{*}{\makecell[c]{Washing\\Machine}} &\tiny{door} & 35.3& 27.4& \textbf{35.6}& 22.9\\
 &\tiny{button} & 12.4& 12.4& \textbf{17.3}& 17.3\\
\midrule
\multirow{1}{*}{Window} &\tiny{window} & 23.6& 19.3& \textbf{26.1}& 20.0\\
\midrule\midrule
\multicolumn{2}{c|}{\textbf{Mean}} & 41.6& 44.7& 44.2& \textbf{45.6}\\
\bottomrule
    \end{tabularx}
\begin{tabularx}{0.5\linewidth}[t]
    {>{\centering\arraybackslash}m{0.10\textwidth}|>{\centering\arraybackslash}m{0.072\textwidth}>{\centering\arraybackslash}m{0.09\textwidth}|>{\centering\arraybackslash}m{0.07\textwidth}>{\centering\arraybackslash}m{0.07\textwidth}|>{\centering\arraybackslash}m{0.07\textwidth}|}\toprule

 & \multicolumn{2}{c|}{\tiny{Baselines}} & \multicolumn{2}{c|}{\tiny{Ablations}}& \\
\midrule
Category&SAM3D&PartSLIP&\makecell[c]{\textit{w/o}\\\textit{Weight}\\\textit{Pred.}}&\tiny{\makecell[c]{\textit{w/o}\\\textit{SAM}\\\textit{Integ.}}}&\textbf{Ours}\\[0.2em]
\midrule\midrule
Bottle& 15.3& 73.4& 74.9& \textbf{79.5}& 76.2\\
\midrule
Box& 18.2& 56.3& \textbf{72.2}& 60.7& 69.6\\
\midrule
Bucket& 12.0& 10.2& \textbf{78.2}& 39.3& 78.2\\
\midrule
Camera& 2.2& 37.1& 35.5& \textbf{37.8}& 37.0\\
\midrule
Cart& 8.5& 69.5& \textbf{74.0}& 68.3& 71.2\\
\midrule
Chair& 5.7& 80.7& 81.1& 81.2& \textbf{83.3}\\
\midrule
Clock& 1.0& 18.7& \textbf{32.3}& 18.6& 18.5\\
\midrule
\makecell[c]{Coffee\\Machine}& 3.6& \textbf{9.8}& 9.5& 9.4& 9.4\\
\midrule
Dishwasher& 6.7& 39.0& 41.9& 47.1& \textbf{49.7}\\
\midrule
Dispenser& 20.9& 59.0& 59.9& \textbf{69.0}& 65.5\\
\midrule
Display& 34.1& 61.5& 66.4& 66.0& \textbf{68.4}\\
\midrule
Door& \textbf{17.2}& 11.5& 11.6& 13.9& 16.0\\
\midrule
Eyeglasses& 27.6& 71.8& 72.1& 72.6& \textbf{73.9}\\
\midrule
Faucet& 23.7& \textbf{42.8}& 37.1& 37.9& 35.6\\
\midrule
\makecell[c]{Folding\\Chair}& 27.2& 86.4& 89.6& \textbf{100.0}& 91.3\\
\midrule
Globe& 4.2& 92.1& \textbf{100.0}& 98.8& 84.3\\
\midrule
Kettle& 41.8& 69.5& 75.3& \textbf{76.3}& 75.9\\
\midrule
Keyboard& 1.0& 34.1& 31.0& 47.3& \textbf{48.9}\\
\midrule
KitchenPot& 31.9& 55.4& \textbf{66.2}& 52.3& 65.4\\
\midrule
Knife& 2.2& \textbf{44.5}& 41.3& 39.2& 32.1\\
\midrule
Lamp& 48.4& 77.0& \textbf{77.7}& 66.5& 75.9\\
\midrule
Laptop& 1.9& 19.5& 26.5& 27.4& \textbf{34.1}\\
\midrule
Lighter& 8.9& 32.7& \textbf{49.9}& 26.6& 39.8\\
\bottomrule
    \end{tabularx}}
    {\begin{tabularx}{0.5\linewidth}[t]
    {>{\centering\arraybackslash}m{0.10\textwidth}|>{\centering\arraybackslash}m{0.072\textwidth}>{\centering\arraybackslash}m{0.09\textwidth}|>{\centering\arraybackslash}m{0.07\textwidth}>{\centering\arraybackslash}m{0.07\textwidth}|>{\centering\arraybackslash}m{0.07\textwidth}|}\toprule

 & \multicolumn{2}{c|}{\tiny{Baselines}} & \multicolumn{2}{c|}{\tiny{Ablations}}& \\
\midrule
Category&SAM3D&PartSLIP&\makecell[c]{\textit{w/o}\\\textit{Weight}\\\textit{Pred.}}&\tiny{\makecell[c]{\textit{w/o}\\\textit{SAM}\\\textit{Integ.}}}&\textbf{Ours}\\[0.2em]
\midrule\midrule
Microwave& 1.4& 15.0& 12.9& \textbf{18.7}& 16.2\\
\midrule
Mouse& 2.5& 12.9& 11.2& 20.5& \textbf{21.0}\\
\midrule
Oven& 1.0& 46.8& 55.6& 56.4& \textbf{62.0}\\
\midrule
Pen& 8.2& 40.8& 35.8& \textbf{47.2}& 34.5\\
\midrule
Phone& 1.1& 31.0& 33.3& 31.6& \textbf{34.7}\\
\midrule
Pliers& 22.2& 3.2& 4.1& \textbf{31.1}& 31.1\\
\midrule
Printer& 1.0& 1.1& 1.1& \textbf{1.7}& 1.5\\
\midrule
\makecell[c]{Refrige-\\rator}& 1.8& 27.7& \textbf{30.5}& 19.4& 22.0\\
\midrule
Remote& 1.0& 19.9& 20.3& 29.6& \textbf{33.7}\\
\midrule
Safe& 2.0& 15.5& \textbf{15.6}& 14.1& 15.2\\
\midrule
Scissors& 7.4& 27.0& \textbf{29.4}& 24.9& 26.2\\
\midrule
Stapler& 45.1& 76.0& 80.4& \textbf{85.0}& 82.7\\
\midrule
\makecell[c]{Storage\\Furniture}& 1.2& 29.7& 35.9& 34.8& \textbf{41.7}\\
\midrule
Suitcase& 1.8& \textbf{47.3}& 46.2& 47.1& 43.8\\
\midrule
Switch& 5.0& 21.2& 22.2& 19.7& \textbf{22.4}\\
\midrule
Table& 10.8& 28.7& \textbf{29.2}& 27.6& 28.2\\
\midrule
Toaster& 1.8& 34.8& 35.9& 38.6& \textbf{39.2}\\
\midrule
Toilet& 3.6& 35.4& 40.0& 36.6& \textbf{41.0}\\
\midrule
TrashCan& 7.6& 22.6& \textbf{24.5}& 24.3& 22.8\\
\midrule
USB& 23.4& 20.5& 15.2& \textbf{27.3}& 23.5\\
\midrule
\makecell[c]{Washing\\Machine}& 2.8& 17.5& 14.6& \textbf{21.4}& 19.6\\
\midrule
Window& 18.0& 23.6& 19.3& \textbf{26.1}& 19.5\\
\midrule\midrule
\textbf{Mean} & 12.1 & 38.9 & 42.6 & 42.6 & \textbf{44.1}\\
\bottomrule
    \end{tabularx}
\begin{longtable*}{ZZZZZZ|ZZZZZZ}
\toprule
\multicolumn{6}{c|}{view 1}&\multicolumn{6}{c}{view 2}\\
\midrule
Input &
GT &
SATR&
\makecell[c]{SATR\\+SP} &
PartSLIP&
\textbf{Ours}&
Input &
GT &
SATR&
\makecell[c]{SATR\\+SP} &
PartSLIP&
\textbf{Ours}\\

  \midrule
  \endhead

  \bottomrule
  \endfoot

 \multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Bottle_6040_2.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Bottle_6040_6.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Bottle_6209_0.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Bottle_6209_5.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Box_100129_1.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Box_100129_5.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Box_100189_1.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Box_100189_6.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Box_100426_2.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Box_100426_5.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Box_100671_0.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Box_100671_6.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Box_102373_0.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Box_102373_5.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Bucket_100431_2.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Bucket_100431_5.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Bucket_100432_0.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Bucket_100432_5.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Bucket_100442_0.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Bucket_100442_5.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Bucket_100444_0.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Bucket_100444_4.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Bucket_100469_0.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Bucket_100469_5.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Bucket_100472_4.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Bucket_100472_7.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Bucket_100477_1.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Bucket_100477_6.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Bucket_100481_4.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Bucket_100481_6.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Bucket_102352_4.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Bucket_102352_7.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Camera_102432_4.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Camera_102432_5.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Camera_102520_4.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Camera_102520_7.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Cart_100496_0.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Cart_100496_7.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Cart_101053_3.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Cart_101053_7.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Chair_40067_3.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Chair_40067_7.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Chair_40168_3.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Chair_40168_7.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Chair_43074_3.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Chair_43074_7.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Clock_5696_4.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Clock_5696_5.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Clock_6953_0.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Clock_6953_7.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Dishwasher_12092_4.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Dishwasher_12092_7.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Dishwasher_12259_4.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Dishwasher_12259_7.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Dispenser_101541_4.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Dispenser_101541_5.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Dispenser_103422_1.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Dispenser_103422_6.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Display_3386_4.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Display_3386_5.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Display_4094_4.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Display_4094_5.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Door_8877_0.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Door_8877_5.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Door_8897_0.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Door_8897_5.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Door_8903_0.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Door_8903_5.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Door_8994_0.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Door_8994_5.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Door_9003_5.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Door_9003_6.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Eyeglasses_101328_4.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Eyeglasses_101328_7.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Eyeglasses_101844_5.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Eyeglasses_101844_9.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Eyeglasses_102568_5.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Eyeglasses_102568_7.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Eyeglasses_102617_4.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Eyeglasses_102617_6.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Eyeglasses_103028_4.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Eyeglasses_103028_6.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Faucet_149_7.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Faucet_149_8.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Faucet_1794_3.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Faucet_1794_7.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/FoldingChair_100599_6.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/FoldingChair_100599_7.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/FoldingChair_100608_6.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/FoldingChair_100608_7.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/FoldingChair_102269_6.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/FoldingChair_102269_7.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Globe_100739_5.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Globe_100739_7.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Globe_100740_5.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Globe_100740_7.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Globe_100741_6.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Globe_100741_7.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Globe_100743_5.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Globe_100743_7.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Globe_100750_5.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Globe_100750_7.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Kettle_101305_3.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Kettle_101305_6.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Kettle_102756_1.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Kettle_102756_6.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Kettle_102761_1.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Kettle_102761_6.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Kettle_103222_1.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Kettle_103222_6.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Keyboard_12977_3.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Keyboard_12977_5.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Keyboard_12996_3.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Keyboard_12996_5.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Keyboard_12999_3.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Keyboard_12999_5.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Keyboard_13100_3.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Keyboard_13100_5.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/KitchenPot_100051_2.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/KitchenPot_100051_6.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Knife_102400_4.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Knife_102400_6.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Knife_103725_4.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Knife_103725_6.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Knife_103739_4.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Knife_103739_6.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Lamp_14563_2.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Lamp_14563_5.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Laptop_10915_4.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Laptop_10915_5.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Lighter_100289_1.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Lighter_100289_6.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Lighter_100310_6.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Lighter_100310_7.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Lighter_100313_5.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Lighter_100313_7.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Lighter_100317_1.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Lighter_100317_6.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Microwave_7273_4.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Microwave_7273_6.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Microwave_7306_4.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Microwave_7306_6.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Mouse_102276_4.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Mouse_102276_7.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Oven_102018_4.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Oven_102018_7.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Phone_103251_4.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Phone_103251_7.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Pliers_100172_4.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Pliers_100172_5.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Refrigerator_12059_4.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Refrigerator_12059_7.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Remote_100013_4.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Remote_100013_7.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Remote_100385_4.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Remote_100385_7.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Remote_100392_4.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Remote_100392_5.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Remote_100828_4.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Remote_100828_7.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Safe_101593_0.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Safe_101593_7.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Safe_101623_4.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Safe_101623_5.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Scissors_10844_4.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Scissors_10844_6.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Scissors_10893_4.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Scissors_10893_6.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Stapler_103095_0.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Stapler_103095_3.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Stapler_103099_5.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Stapler_103099_9.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Stapler_103283_4.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Stapler_103283_9.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Stapler_103305_3.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Stapler_103305_7.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Stapler_103789_4.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Stapler_103789_9.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/StorageFurniture_41003_4.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/StorageFurniture_41003_6.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/StorageFurniture_45001_4.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/StorageFurniture_45001_6.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/StorageFurniture_45189_4.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/StorageFurniture_45189_6.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Suitcase_100838_5.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Suitcase_100838_9.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Switch_100366_4.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Switch_100366_9.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Switch_100848_4.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Switch_100848_6.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Switch_100952_4.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Switch_100952_6.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Table_23511_4.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Table_23511_9.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Table_29921_0.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Table_29921_7.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Toilet_101323_4.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Toilet_101323_6.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Toilet_102657_4.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Toilet_102657_6.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Toilet_102701_4.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/Toilet_102701_6.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/TrashCan_10584_1.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/TrashCan_10584_6.png}}\\
\multicolumn{6}{c|}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/USB_100068_4.png}}&\multicolumn{6}{c}{\includegraphics[width=0.54\textwidth]{figure/supp_semantic_figure/USB_100068_9.png}}\\
  \label{fig:supp_additional_semantic_qualitative}
\end{longtable*}
\begin{longtable*}{ZZZZZ|ZZZZZ}
\toprule
\multicolumn{5}{c|}{view 1}&\multicolumn{5}{c}{view 2}\\
\midrule
Input &
GT &
SAM3D&
PartSLIP&
\textbf{Ours} &
Input &
GT &
SAM3D&
PartSLIP&
\textbf{Ours}\\

  \midrule
  \endhead

  \bottomrule
  \endfoot

 \multicolumn{5}{c|}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Box_100426_0.png}}&\multicolumn{5}{c}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Box_100426_5.png}}\\
\multicolumn{5}{c|}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Box_102373_3.png}}&\multicolumn{5}{c}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Box_102373_6.png}}\\
\multicolumn{5}{c|}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Cart_101178_6.png}}&\multicolumn{5}{c}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Cart_101178_7.png}}\\
\multicolumn{5}{c|}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Chair_723_1.png}}&\multicolumn{5}{c}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Chair_723_6.png}}\\
\multicolumn{5}{c|}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Clock_6953_0.png}}&\multicolumn{5}{c}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Clock_6953_7.png}}\\
\multicolumn{5}{c|}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Dishwasher_12092_4.png}}&\multicolumn{5}{c}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Dishwasher_12092_7.png}}\\
\multicolumn{5}{c|}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Dishwasher_12259_4.png}}&\multicolumn{5}{c}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Dishwasher_12259_7.png}}\\
\multicolumn{5}{c|}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Dispenser_101541_3.png}}&\multicolumn{5}{c}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Dispenser_101541_5.png}}\\
\multicolumn{5}{c|}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Dispenser_103422_1.png}}&\multicolumn{5}{c}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Dispenser_103422_6.png}}\\
\multicolumn{5}{c|}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Display_4094_4.png}}&\multicolumn{5}{c}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Display_4094_5.png}}\\
\multicolumn{5}{c|}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Door_8877_5.png}}&\multicolumn{5}{c}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Door_8877_7.png}}\\
\multicolumn{5}{c|}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Door_9003_1.png}}&\multicolumn{5}{c}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Door_9003_5.png}}\\
\multicolumn{5}{c|}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Eyeglasses_102586_4.png}}&\multicolumn{5}{c}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Eyeglasses_102586_7.png}}\\
\multicolumn{5}{c|}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/FoldingChair_100608_6.png}}&\multicolumn{5}{c}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/FoldingChair_100608_7.png}}\\
\multicolumn{5}{c|}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/FoldingChair_102269_6.png}}&\multicolumn{5}{c}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/FoldingChair_102269_7.png}}\\
\multicolumn{5}{c|}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Kettle_102756_1.png}}&\multicolumn{5}{c}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Kettle_102756_6.png}}\\
\multicolumn{5}{c|}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Keyboard_12977_3.png}}&\multicolumn{5}{c}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Keyboard_12977_5.png}}\\
\multicolumn{5}{c|}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Keyboard_13100_3.png}}&\multicolumn{5}{c}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Keyboard_13100_5.png}}\\
\multicolumn{5}{c|}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/KitchenPot_100051_2.png}}&\multicolumn{5}{c}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/KitchenPot_100051_6.png}}\\
\multicolumn{5}{c|}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Laptop_10915_4.png}}&\multicolumn{5}{c}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Laptop_10915_5.png}}\\
\multicolumn{5}{c|}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Lighter_100289_1.png}}&\multicolumn{5}{c}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Lighter_100289_6.png}}\\
\multicolumn{5}{c|}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Lighter_100310_6.png}}&\multicolumn{5}{c}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Lighter_100310_7.png}}\\
\multicolumn{5}{c|}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Lighter_100313_5.png}}&\multicolumn{5}{c}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Lighter_100313_7.png}}\\
\multicolumn{5}{c|}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Lighter_100317_1.png}}&\multicolumn{5}{c}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Lighter_100317_6.png}}\\
\multicolumn{5}{c|}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Microwave_7273_4.png}}&\multicolumn{5}{c}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Microwave_7273_6.png}}\\
\multicolumn{5}{c|}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Microwave_7306_4.png}}&\multicolumn{5}{c}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Microwave_7306_6.png}}\\
\multicolumn{5}{c|}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Oven_102018_4.png}}&\multicolumn{5}{c}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Oven_102018_7.png}}\\
\multicolumn{5}{c|}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Pliers_102285_6.png}}&\multicolumn{5}{c}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Pliers_102285_8.png}}\\
\multicolumn{5}{c|}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Refrigerator_12059_4.png}}&\multicolumn{5}{c}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Refrigerator_12059_7.png}}\\
\multicolumn{5}{c|}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Remote_100013_4.png}}&\multicolumn{5}{c}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Remote_100013_7.png}}\\
\multicolumn{5}{c|}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Remote_100385_4.png}}&\multicolumn{5}{c}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Remote_100385_7.png}}\\
\multicolumn{5}{c|}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Remote_100392_4.png}}&\multicolumn{5}{c}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Remote_100392_5.png}}\\
\multicolumn{5}{c|}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Remote_100828_4.png}}&\multicolumn{5}{c}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Remote_100828_7.png}}\\
\multicolumn{5}{c|}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Safe_101593_0.png}}&\multicolumn{5}{c}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Safe_101593_7.png}}\\
\multicolumn{5}{c|}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Scissors_11089_5.png}}&\multicolumn{5}{c}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Scissors_11089_6.png}}\\
\multicolumn{5}{c|}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Stapler_103099_5.png}}&\multicolumn{5}{c}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Stapler_103099_9.png}}\\
\multicolumn{5}{c|}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Stapler_103283_4.png}}&\multicolumn{5}{c}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Stapler_103283_9.png}}\\
\multicolumn{5}{c|}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Stapler_103305_3.png}}&\multicolumn{5}{c}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Stapler_103305_7.png}}\\
\multicolumn{5}{c|}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Stapler_103789_4.png}}&\multicolumn{5}{c}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Stapler_103789_9.png}}\\
\multicolumn{5}{c|}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/StorageFurniture_49133_4.png}}&\multicolumn{5}{c}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/StorageFurniture_49133_7.png}}\\
\multicolumn{5}{c|}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Switch_100366_4.png}}&\multicolumn{5}{c}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Switch_100366_9.png}}\\
\multicolumn{5}{c|}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Switch_100848_4.png}}&\multicolumn{5}{c}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Switch_100848_6.png}}\\
\multicolumn{5}{c|}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Table_23511_4.png}}&\multicolumn{5}{c}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Table_23511_9.png}}\\
\multicolumn{5}{c|}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Toaster_103561_4.png}}&\multicolumn{5}{c}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Toaster_103561_7.png}}\\
\multicolumn{5}{c|}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Toilet_101323_4.png}}&\multicolumn{5}{c}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/Toilet_101323_6.png}}\\
\multicolumn{5}{c|}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/USB_100068_4.png}}&\multicolumn{5}{c}{\includegraphics[width=0.5\textwidth]{figure/supp_instance_figure/USB_100068_9.png}}\\

\end{longtable*}
